NEVEN: An Open-Source Polyglot Infrastructure Bridging Statistical Computing and Spreadsheet Workflows for Reproducible Research

We present NEVEN, an open-source infrastructure that embeds R, Julia, Python, Quarto, and JavaScript visualization libraries into Excel through native worksheet formulas. Users run econometric estimators, solve differential equations, and compile reproducible reports using expressions such as =R.MR_Lineal(...), =J.Optimize(...), and =P.ai_call(...), without procedural programming or external application switching. The platform offers over 70 R statistical procedures, 70 high-level Julia procedures backed by more than 200 mathematical functions, and full Python 3 integration for statistical computing and numerical analysis. Each language runtime runs in an independent operating-system process connected to the Excel XLL host via Windows Named Pipes and Protocol Buffers. Fatal errors terminate only the affected child process, leaving Excel operational. A static security sandbox checks user code against 25-30 restricted patterns per language, blocking shell execution, file deletion, unauthorized network access, and dynamic evaluation through five bypass-prevention mechanisms validated by 133 tests. An embedded WebView2 engine displays interactive Plotly charts, D3.js network and hierarchical visualizations, Leaflet maps, pivot tables, LaTeX notation, PDF documents, and Pluto.jl reactive notebooks through a unified formula, =NEVEN.v(). The docked NEVEN Studio environment offers nine specialized modules, including a Chart Gallery with 325 templates, an in-memory DuckDB SQL console, a retrieval-augmented AI assistant, and a multi-language script editor with English and Spanish localization. Econometric estimates match published benchmarks to four decimal places, while Julia linear algebra decompositions achieve machine-precision accuracy (relative error below 10^-14). Released under GNU General Public License v3, NEVEN includes 342 automated unit, property-based, and integration tests.

==> architecture_diagram.tex <==
%% Architecture Diagram — NEVEN Paper
%% Clean TikZ vector code (compatible with \input{} inside \resizebox and standalone compilation)

\definecolor{excelgreen}{RGB}{33,115,70}
\definecolor{nevenblue}{RGB}{41,98,168}
\definecolor{rcolor}{RGB}{39,109,195}
\definecolor{juliacolor}{RGB}{149,88,178}
\definecolor{pythoncolor}{RGB}{210,155,15}
\definecolor{webviewcolor}{RGB}{0,120,212}
\definecolor{pipecolor}{RGB}{90,90,90}

\begin{tikzpicture}[
    every node/.style={font=\sffamily\small},
    layer/.style={draw, rounded corners=2pt, minimum width=14.6cm, minimum height=2.3cm, fill=#1!6, draw=#1!70, thick},
    component/.style={draw, rounded corners=2pt, minimum width=3.0cm, minimum height=1.3cm, fill=#1!14, draw=#1!85, thick, align=center, font=\sffamily\footnotesize},
    pipe/.style={-{Stealth[length=2.2mm, width=1.6mm]}, thick, draw=pipecolor, dashed},
    solidarrow/.style={-{Stealth[length=2.2mm, width=1.6mm]}, thick, draw=#1!85},
]

%% Layer 1: Excel Interface
\node[layer=excelgreen, label={[font=\sffamily\bfseries\footnotesize, text=excelgreen, anchor=south west]north west:Layer 1: Excel Host Interface}] (L1) at (0, 10.2) {};

\node[component=excelgreen] (xll) at (-4.9, 10.2) {\textbf{NEVEN64.xll}\\{\scriptsize C++17 XLL Add-in}};
\node[component=excelgreen] (ribbon) at (0, 10.2) {\textbf{NEVENRibbon.dll}\\{\scriptsize COM Ribbon \& Studio}};
\node[component=excelgreen] (funcs) at (4.9, 10.2) {\textbf{200+ Procedures}\\{\scriptsize \texttt{xlfRegister} API}};

%% Layer 2: Core Services
\node[layer=nevenblue, label={[font=\sffamily\bfseries\footnotesize, text=nevenblue, anchor=south west]north west:Layer 2: Core Orchestration \& Security Services}] (L2) at (0, 6.8) {};

\node[component=nevenblue] (config) at (-5.1, 6.8) {\textbf{ConfigService}\\{\scriptsize \texttt{neven-config.json}}};
\node[component=nevenblue] (langmgr) at (-1.7, 6.8) {\textbf{LanguageManager}\\{\scriptsize Process + Pipe Init}};
\node[component=nevenblue] (sandbox) at (1.7, 6.8) {\textbf{SandboxVerifier}\\{\scriptsize 25--30 patterns/lang}};
\node[component=nevenblue] (discovery) at (5.1, 6.8) {\textbf{DiscoveryService}\\{\scriptsize Registry + PATH}};

%% Layer 3: Language Runtimes (via Named Pipes)
\node[layer=pipecolor, label={[font=\sffamily\bfseries\footnotesize, text=pipecolor!90!black, anchor=south west]north west:Layer 3: Isolated Language Runtimes (OS Processes)}] (L3) at (0, 3.4) {};

\node[component=rcolor] (controlr) at (-4.9, 3.4) {\textbf{ControlR.exe}\\{\scriptsize R 4.4.1 (70+ procs)}};
\node[component=juliacolor] (controlj) at (0, 3.4) {\textbf{ControlJulia.exe}\\{\scriptsize Julia 1.12.6 (200+ funcs)}};
\node[component=pythoncolor] (controlp) at (4.9, 3.4) {\textbf{ControlPython.exe}\\{\scriptsize Python 3.13 (Stable ABI)}};

%% Layer 4: Visualization & Reports
\node[layer=webviewcolor, label={[font=\sffamily\bfseries\footnotesize, text=webviewcolor, anchor=south west]north west:Layer 4: Interactive Visualization \& Reproducible Publishing}] (L4) at (0, 0.0) {};

\node[component=webviewcolor] (webview) at (-4.9, 0.0) {\textbf{WebView2 Engine}\\{\scriptsize Plotly, D3.js, Leaflet}};
\node[component=webviewcolor] (pluto) at (0, 0.0) {\textbf{Pluto.jl Server}\\{\scriptsize Reactive Notebooks}};
\node[component=webviewcolor] (quarto) at (4.9, 0.0) {\textbf{Quarto CLI}\\{\scriptsize \texttt{.qmd} $\to$ HTML/PDF/Docx}};

%% Connections
\draw[solidarrow=nevenblue] (xll.south) -- (langmgr.north);
\draw[solidarrow=nevenblue] (xll.south) -- (sandbox.north);

\draw[pipe] (langmgr.south) -- node[pos=0.45, left=2pt, font=\sffamily\scriptsize, text=pipecolor!90!black] {Named Pipes} (controlr.north);
\draw[pipe] (langmgr.south) -- (controlj.north);
\draw[pipe] (langmgr.south) -- node[pos=0.45, right=4pt, font=\sffamily\scriptsize, text=pipecolor!90!black] {Protocol Buffers} (controlp.north);

\draw[solidarrow=webviewcolor] (xll.west) -- ++(-0.85, 0) |- (webview.west);

\end{tikzpicture}

